Watermark Smoothing Attacks against Language Models

Watermarking is a key technique for detecting AI-generated text. In this work, we study its vulnerabilities and introduce the Smoothing Attack, a novel watermark removal method. By leveraging the relationship between the model's confidence and watermark detectability, our attack selectively smoothes the watermarked content, erasing watermark traces while preserving text quality. We validate our attack on open-source models ranging from $1.3$B to $30$B parameters on $10$ different watermarks, demonstrating its effectiveness. Our findings expose critical weaknesses in existing watermarking schemes and highlight the need for stronger defenses.

==> figure_scripts/fig_boxplot_diversity.tex <==

\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small KGW}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        },  scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=25,yticklabel= { \pgfmathprintnumber\tick}, ylabel={},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={Unwatermarked, Watermarked, Reference, Paraphrasing, Smoothing }, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/KGW_diversity.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/KGW_diversity.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/KGW_diversity.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/KGW_diversity.dat};
        \addplot [box plot top whisker] table {data/opt/KGW_diversity.dat};
        \addplot [box plot bottom whisker] table {data/opt/KGW_diversity.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small Unigram}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1.0, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=25,yticklabel= { \pgfmathprintnumber\tick}, ylabel={},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/Unigram_diversity.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/Unigram_diversity.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/Unigram_diversity.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/Unigram_diversity.dat};
        \addplot [box plot top whisker] table {data/opt/Unigram_diversity.dat};
        \addplot [box plot bottom whisker] table {data/opt/Unigram_diversity.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small SynthID}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=25,yticklabel= {\pgfmathprintnumber\tick}, ylabel={},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/SynthID_diversity.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/SynthID_diversity.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/SynthID_diversity.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/SynthID_diversity.dat};
        \addplot [box plot top whisker] table {data/opt/SynthID_diversity.dat};
        \addplot [box plot bottom whisker] table {data/opt/SynthID_diversity.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small DIP}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=25,yticklabel= {\pgfmathprintnumber\tick}, ylabel={},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/DIP_diversity.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/DIP_diversity.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/DIP_diversity.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/DIP_diversity.dat};
        \addplot [box plot top whisker] table {data/opt/DIP_diversity.dat};
        \addplot [box plot bottom whisker] table {data/opt/DIP_diversity.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small Unbiased}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=25,yticklabel= {\pgfmathprintnumber\tick}, ylabel={},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, xticklabels={}, y tick label style={font=\small},  xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/Unbiased_diversity.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/Unbiased_diversity.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/Unbiased_diversity.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/Unbiased_diversity.dat};
        \addplot [box plot top whisker] table {data/opt/Unbiased_diversity.dat};
        \addplot [box plot bottom whisker] table {data/opt/Unbiased_diversity.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small UPV}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=25,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small Diversity},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xtick={0,1,2,3,4}, xticklabels={Unwatermarked, Watermarked, Reference, Paraphrasing, Smoothing }, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/UPV_diversity.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/UPV_diversity.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/UPV_diversity.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/UPV_diversity.dat};
        \addplot [box plot top whisker] table {data/opt/UPV_diversity.dat};
        \addplot [box plot bottom whisker] table {data/opt/UPV_diversity.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small EWD}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=25,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small Diversity},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/EWD_diversity.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/EWD_diversity.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/EWD_diversity.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/EWD_diversity.dat};
        \addplot [box plot top whisker] table {data/opt/EWD_diversity.dat};
        \addplot [box plot bottom whisker] table {data/opt/EWD_diversity.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small SWEET}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=25,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small Diversity},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/SWEET_diversity.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/SWEET_diversity.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/SWEET_diversity.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/SWEET_diversity.dat};
        \addplot [box plot top whisker] table {data/opt/SWEET_diversity.dat};
        \addplot [box plot bottom whisker] table {data/opt/SWEET_diversity.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small XSIR}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=25,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small Diversity},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/XSIR_diversity.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/XSIR_diversity.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/XSIR_diversity.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/XSIR_diversity.dat};
        \addplot [box plot top whisker] table {data/opt/XSIR_diversity.dat};
        \addplot [box plot bottom whisker] table {data/opt/XSIR_diversity.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small Gumbel}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=25,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small Diversity},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/Gumble_diversity.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/Gumble_diversity.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/Gumble_diversity.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/Gumble_diversity.dat};
        \addplot [box plot top whisker] table {data/opt/Gumble_diversity.dat};
        \addplot [box plot bottom whisker] table {data/opt/Gumble_diversity.dat};
    \end{axis}
\end{tikzpicture}


==> figure_scripts/fig_boxplot_ppl.tex <==

\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small KGW}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        },  scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=35,yticklabel= { \pgfmathprintnumber\tick}, ylabel={},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={Unwatermarked, Watermarked, Reference, Paraphrasing, Smoothing }, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/KGW_ppl.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/KGW_ppl.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/KGW_ppl.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/KGW_ppl.dat};
        \addplot [box plot top whisker] table {data/opt/KGW_ppl.dat};
        \addplot [box plot bottom whisker] table {data/opt/KGW_ppl.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small Unigram}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1.0, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=35,yticklabel= { \pgfmathprintnumber\tick}, ylabel={},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/Unigram_ppl.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/Unigram_ppl.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/Unigram_ppl.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/Unigram_ppl.dat};
        \addplot [box plot top whisker] table {data/opt/Unigram_ppl.dat};
        \addplot [box plot bottom whisker] table {data/opt/Unigram_ppl.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small SynthID}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=35,yticklabel= {\pgfmathprintnumber\tick}, ylabel={},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/SynthID_ppl.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/SynthID_ppl.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/SynthID_ppl.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/SynthID_ppl.dat};
        \addplot [box plot top whisker] table {data/opt/SynthID_ppl.dat};
        \addplot [box plot bottom whisker] table {data/opt/SynthID_ppl.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small DIP}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=35,yticklabel= {\pgfmathprintnumber\tick}, ylabel={},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/DIP_ppl.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/DIP_ppl.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/DIP_ppl.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/DIP_ppl.dat};
        \addplot [box plot top whisker] table {data/opt/DIP_ppl.dat};
        \addplot [box plot bottom whisker] table {data/opt/DIP_ppl.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small Unbiased}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=35,yticklabel= {\pgfmathprintnumber\tick}, ylabel={},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, xticklabels={}, y tick label style={font=\small},  xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/Unbiased_ppl.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/Unbiased_ppl.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/Unbiased_ppl.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/Unbiased_ppl.dat};
        \addplot [box plot top whisker] table {data/opt/Unbiased_ppl.dat};
        \addplot [box plot bottom whisker] table {data/opt/Unbiased_ppl.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small UPV}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=35,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small Perplexity},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xtick={0,1,2,3,4}, xticklabels={Unwatermarked, Watermarked, Reference, Paraphrasing, Smoothing }, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/UPV_ppl.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/UPV_ppl.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/UPV_ppl.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/UPV_ppl.dat};
        \addplot [box plot top whisker] table {data/opt/UPV_ppl.dat};
        \addplot [box plot bottom whisker] table {data/opt/UPV_ppl.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small EWD}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=35,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small Perplexity},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/EWD_ppl.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/EWD_ppl.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/EWD_ppl.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/EWD_ppl.dat};
        \addplot [box plot top whisker] table {data/opt/EWD_ppl.dat};
        \addplot [box plot bottom whisker] table {data/opt/EWD_ppl.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small SWEET}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=35,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small Perplexity},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/SWEET_ppl.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/SWEET_ppl.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/SWEET_ppl.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/SWEET_ppl.dat};
        \addplot [box plot top whisker] table {data/opt/SWEET_ppl.dat};
        \addplot [box plot bottom whisker] table {data/opt/SWEET_ppl.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small XSIR}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=35,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small Perplexity},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/XSIR_ppl.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/XSIR_ppl.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/XSIR_ppl.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/XSIR_ppl.dat};
        \addplot [box plot top whisker] table {data/opt/XSIR_ppl.dat};
        \addplot [box plot bottom whisker] table {data/opt/XSIR_ppl.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={\small Gumbel}, %
        title style={
            at={(0,0.5)}, %
            anchor=south, %
            rotate=90 %
        }, scale=1, width=0.24\linewidth,height=0.24\linewidth, ymin=0,ymax=35,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small Perplexity},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, xtick={0,1,2,3,4},xmin=0,xmax=4,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [box plot median] table {data/opt/Gumble_ppl.dat};
        \addplot [style={fill=bblue}, restrict x to domain=0:0,box plot box] table {data/opt/Gumble_ppl.dat};
        \addplot [style={fill=bgreen}, restrict x to domain=1:3,box plot box] table {data/opt/Gumble_ppl.dat};
        \addplot [style={fill=bred}, restrict x to domain=4:4,box plot box] table {data/opt/Gumble_ppl.dat};
        \addplot [box plot top whisker] table {data/opt/Gumble_ppl.dat};
        \addplot [box plot bottom whisker] table {data/opt/Gumble_ppl.dat};
    \end{axis}
\end{tikzpicture}


==> figure_scripts/fig_heatmap_psp.tex <==
\begin{tikzpicture}[scale=0.8]
\node[font=\bfseries, align=center] at (2.5, 0) {KGW};
\foreach \y [count=\n] in {
{100, 55.9, 54.9, 45.9, 55.0},
{55.9, 100, 53.7, 44.6, 53.3},
{54.9, 53.7, 100, 43.3, 55.9},
{45.9, 44.6, 43.3, 100, 43.4},
{55.0, 53.3, 55.9, 43.4, 100},
} {
\foreach \x [count=\m] in \y {
    \node[fill=red!\x!white, minimum size=6mm, text=white] at (\m,-\n) {\x};
}
}
\foreach \a [count=\i] in {Unwatermarked, Watermarked, Reference, Paraphrasing, Smoothing} {
    \node[minimum size=6mm] at (-1,-\i) {\small \a};
}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\node[font=\bfseries, align=center] at (2.5, 0) {Unigram};
\foreach \y [count=\n] in {
{100, 53.6, 54.0, 43.9, 55.4},
{53.6, 100, 52.0, 82.3, 54.2},
{54.0, 52.0, 100, 42.3, 56.1},
{43.9, 82.3, 42.3, 100, 43.2},
{55.4, 54.2, 56.1, 43.2, 100},
} {
\foreach \x [count=\m] in \y {
    \node[fill=red!\x!white, minimum size=6mm, text=white] at (\m,-\n) {\x};
}
}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\node[font=\bfseries, align=center] at (2.5, 0) {SynthID};
\foreach \y [count=\n] in {
{100, 56.3, 54.0, 46.8, 63.0},
{56.3, 100, 54.1, 85.0, 56.3},
{54.0, 54.1, 100, 44.3, 54.0},
{46.8, 85.0, 44.3, 100, 47.5},
{63.0, 56.3, 54.0, 47.5, 100},
} {
\foreach \x [count=\m] in \y {
    \node[fill=red!\x!white, minimum size=6mm, text=white] at (\m,-\n) {\x};
}
}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\node[font=\bfseries, align=center] at (2.5, 0) {DIP};
\foreach \y [count=\n] in {
{100, 57.0, 54.0, 47.2, 54.5},
{57.0, 100, 54.8, 83.7, 55.2},
{54.0, 54.8, 100, 44.6, 56.4},
{47.2, 83.7, 44.6, 100, 44.1},
{54.5, 55.2, 56.4, 44.1, 100},
} {
\foreach \x [count=\m] in \y {
    \node[fill=red!\x!white, minimum size=6mm, text=white] at (\m,-\n) {\x};
}
}
\foreach \a [count=\i] in {Unwatermarked, Watermarked, Reference, Paraphrasing, Smoothing} {
    \node[minimum size=6mm, font=\small, rotate=90] at (\i,-7) {\small \a};
}
\foreach \a [count=\i] in {Unwatermarked, Watermarked, Reference, Paraphrasing, Smoothing} {
    \node[minimum size=6mm] at (-1,-\i) {\small \a};
}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\node[font=\bfseries, align=center] at (2.5, 0) {Unbiased};
\foreach \y [count=\n] in {
{100, 56.6, 54.0, 46.8, 54.5},
{56.6, 100, 54.0, 84.1, 53.5},
{54.0, 54.0, 100, 44.2, 55.7},
{46.8, 84.1, 44.2, 100, 42.5},
{54.5, 53.5, 55.7, 42.5, 100},
} {
\foreach \x [count=\m] in \y {
    \node[fill=red!\x!white, minimum size=6mm, text=white] at (\m,-\n) {\x};
}
}
\foreach \a [count=\i] in {Unwatermarked, Watermarked, Reference, Paraphrasing, Smoothing} {
    \node[minimum size=6mm, font=\small, rotate=90] at (\i,-7) {\small \a};
}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \node[font=\bfseries, align=center] at (2.5, 0) {XSIR};
    \foreach \y [count=\n] in {
        {100, 54.5, 54.0, 44.8, 54.8},
        {54.5, 100, 53.4, 83.7, 53.3},
        {54.0, 53.4, 100, 43.4, 56.5},
        {44.8, 83.7, 43.4, 100, 42.1},
        {54.8, 53.3, 56.5, 42.1, 100},
    } {
    \foreach \x [count=\m] in \y {
        \node[fill=red!\x!white, minimum size=6mm, text=white] at (\m,-\n) {\x};
    }
    }
    \foreach \a [count=\i] in {Unwatermarked, Watermarked, Reference, Paraphrasing, Smoothing} {
        \node[minimum size=6mm, font=\small, rotate=90] at (\i,-7) {\small \a};
    }
    \end{tikzpicture}



==> figure_scripts/fig_scatter_l2_dtv.tex <==
\begin{tikzpicture}
    \begin{axis}[title=Green-Red, width=0.32\linewidth, height=0.2\linewidth, 
                 ymin=0, ymax=1.2, title style={yshift=-0.5em}, xlabel style={yshift=0.5em}, 
ylabel={\small $D_{TV}$}, ylabel near ticks, 
                 enlarge x limits=0.05, xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0}, 
                 xlabel={\small $\|P_t\|^2$}, x tick label style={font=\small}, 
                 enlarge y limits=0.1, y tick label style={font=\small}, 
                 xmin=0, xmax=1, legend pos=north west, legend cell align=left, 
                 legend style={draw}]
        \addplot[blue, only marks, mark size=1.2pt] table[x=l2norm, y=tvd] {data/illustration/KGW_OPT_1_3b/all.dat};
        \addplot[red, only marks, mark size=1.2pt] table[=l2norm, y=tvdref] {data/illustration/KGW_OPT_1_3b/all.dat};
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[title=Gumbel, width=0.32\linewidth, height=0.2\linewidth, title style={yshift=-0.5em}, xlabel style={yshift=0.5em}, 
                 ymin=0, ymax=1.2, ylabel={}, ylabel near ticks, 
                 enlarge x limits=0.05, xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0}, 
                 xlabel={\small $\|P_t\|^2$}, x tick label style={font=\small}, 
                 enlarge y limits=0.1, y tick label style={font=\small}, 
                 xmin=0, xmax=1, legend pos=north west, legend cell align=left, 
                 legend style={draw}]
        \addplot[blue, only marks, mark size=1.2pt] table[x=l2norm, y=tvd] {data/illustration/gumble_OPT_1_3b/all.dat};
        \addplot[red, only marks, mark size=1.2pt] table[x=l2norm, y=tvdref] {data/illustration/gumble_OPT_1_3b/all.dat};

    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[title=Tournament, width=0.32\linewidth, height=0.2\linewidth, title style={yshift=-0.5em}, xlabel style={yshift=0.5em}, 
                 ymin=0, ymax=1.2, ylabel={}, ylabel near ticks, 
                 enlarge x limits=0.05, xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0}, 
                 xlabel={\small $\|P_t\|^2$}, x tick label style={font=\small}, 
                 enlarge y limits=0.1, y tick label style={font=\small}, 
                 xmin=0, xmax=1, legend pos=north west, legend cell align=left, 
                 legend style={draw}]
        \addplot[blue, only marks, mark size=1.2pt] table[x=l2norm, y=tvd] {data/illustration/synthID_OPT_1_3b/all_m30.dat};
        \addplot[red, only marks, mark size=1.2pt] table[x=l2norm, y=tvdref] {data/illustration/synthID_OPT_1_3b/all_m30.dat};
    \end{axis}
\end{tikzpicture}%


==> figure_scripts/fig_scatter_pg_delta_KGW.tex <==
\begin{tikzpicture}[]
    \begin{axis}[scale=1, width=0.32\linewidth,height=0.2\linewidth, ymin=0,ymax=0.5,yticklabel= {\pgfmathprintnumber\tick}, xlabel style={yshift=0.5em},ylabel={\small $S_t$},ylabel near ticks, enlarge x limits=0.05, xticklabel= {\pgfmathprintnumber\tick}, xlabel={\small \( \mathbb{E}_{v \sim P_t}\left[\mathbf{1}\{v \in \mathcal{G}_t\}\right] \)}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, enlarge y limits=0.1, y tick label style={font=\small}, xmin=0,xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8,1.0},legend pos=north east,legend cell align=left,legend style={draw},legend style={font=\scriptsize},axis background/.style={}]
        \addplot[blue,only marks,mark size=1.2pt] table[x=PgUnwatermarked, y=Delta] {data/illustration/KGW_OPT_1_3b/all.dat};
        
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[]
    \begin{axis}[scale=1,width=0.32\linewidth,height=0.2\linewidth, xlabel style={yshift=0.5em}, xmin=0,xmax=1.0,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small \( \mathbb{E}_{v \sim P_t}\left[\mathbf{1}\{v \in \mathcal{G}_t\}\right] \)},ylabel near ticks, enlarge x limits=0.05, xticklabel= {\pgfmathprintnumber\tick}, xlabel={\small $\|P_t\|^2$}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, enlarge y limits=0.1, y tick label style={font=\small}, ymin=0,ymax=1,xtick={0, 0.2, 0.4, 0.6, 0.8,1.0},legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
        \addplot[blue,only marks,mark size=1.2pt] table[y=PgUnwatermarked, x=l2norm] {data/illustration/KGW_OPT_1_3b/all.dat};

    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[]
    \begin{axis}[scale=1,width=0.32\linewidth,height=0.2\linewidth, xlabel style={yshift=0.5em},ymin=0,ymax=0.5,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small $S_t$},ylabel near ticks, enlarge x limits=0.05, xticklabel= {\pgfmathprintnumber\tick}, xlabel={\small $\|P_t\|^2$}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, enlarge y limits=0.1, y tick label style={font=\small}, xmin=0,xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8,1.0},legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
       \addplot[blue,only marks,mark size=1.2pt] table[x=l2norm, y=Delta] {data/illustration/KGW_OPT_1_3b/all.dat};
   \end{axis}
\end{tikzpicture}


==> figure_scripts/fig_scatter_pg_delta_gumble_synthID.tex <==
\begin{tikzpicture}[]
    \begin{axis}[scale=1,width=0.3\linewidth,height=0.2\linewidth, title=Gumbel,ymin=-0.5,ymax=12,yticklabel= {\pgfmathprintnumber\tick}, ylabel={\small $S_t$},xlabel style={yshift=0.5em}, ylabel near ticks, enlarge x limits=0.05, title style={yshift=-0.5em}, xticklabel= {\pgfmathprintnumber\tick}, xlabel={\small $\|P_t\|^2$}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, enlarge y limits=0.1, y tick label style={font=\small}, xmin=0,xmax=1,xtick={0, 0.5, 1},legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
       \addplot[blue,only marks,mark size=1.2pt] table[x=l2norm, y=Delta] {data/illustration/gumble_OPT_1_3b/all.dat};
   \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[]
    \begin{axis}[scale=1,width=0.3\linewidth,height=0.2\linewidth, xlabel style={yshift=0.5em},ymin=0,title style={yshift=-0.5em}, ymax=0.4,yticklabel= {\pgfmathprintnumber\tick}, xlabel={\small $\|P_t\|^2$},ylabel near ticks, title={Tournament ($m=1$)},enlarge x limits=0.05, xticklabel= {\pgfmathprintnumber\tick}, ylabel={\small $S_t$}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, enlarge y limits=0.1, y tick label style={font=\small}, xmin=0,xmax=1,xtick={0,0.5, 1.0},legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
        \addplot[blue,only marks,mark size=1.2pt] table[x=l2norm, y=Delta] {data/illustration/synthID_OPT_1_3b/all_m1.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[]
    \begin{axis}[scale=1,width=0.3\linewidth,height=0.2\linewidth, xlabel style={yshift=0.5em},title style={yshift=-0.5em}, ymin=0,ymax=0.4,yticklabel= {\pgfmathprintnumber\tick}, xlabel={\small $\|P_t\|^2$},ylabel near ticks, title={Tournament ($m=30$)},enlarge x limits=0.05, xticklabel= {\pgfmathprintnumber\tick}, ylabel={}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, enlarge y limits=0.1, y tick label style={font=\small}, xmin=0,xmax=1,xtick={0,0.5, 1.0},legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
        \addplot[blue,only marks,mark size=1.2pt] table[x=l2norm, y=Delta] {data/illustration/synthID_OPT_1_3b/all_m30.dat};
\end{axis}
\end{tikzpicture}


==> figure_scripts/fig_scatter_st_dtv.tex <==
\begin{tikzpicture}
    \begin{axis}[width=0.32\linewidth, title style={yshift=-0.5em}, title=Green-Red,height=0.2\linewidth, 
                 ymin=0, ymax=1.0, xlabel style={yshift=0.5em},ylabel={\small $D_{TV}$}, ylabel near ticks,                  enlarge x limits=0.05, xtick={0, 0.2, 0.4}, 
                 xlabel={\small $S_t$}, x tick label style={font=\small}, 
                 enlarge y limits=0.1, y tick label style={font=\small}, 
                 xmin=0, xmax=0.5, legend pos=south east, legend cell align=left, 
                 legend style={draw=none}]
        \addplot[blue, only marks, mark size=1.2pt] table[x=Delta, y=tvd] {data/illustration/KGW_OPT_1_3b/all.dat};
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[width=0.32\linewidth, title style={yshift=-0.5em}, xlabel style={yshift=0.5em},height=0.2\linewidth, title=Gumbel,
                 ymin=0, ymax=1.0, ylabel={}, ylabel near ticks, 
                 enlarge x limits=0.05, xtick={0, 5, 10}, 
                 xlabel={\small $S_t$}, x tick label style={font=\small}, 
                 enlarge y limits=0.1, y tick label style={font=\small}, 
                 xmin=-1, xmax=10, legend pos=south east, legend cell align=left, 
                 legend style={draw=none}]
        \addplot[blue, only marks, mark size=1.2pt] table[x=Delta, y=tvd] {data/illustration/gumble_OPT_1_3b/all.dat};
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[width=0.32\linewidth, height=0.2\linewidth, xlabel style={yshift=0.5em},
                 ymin=0, ymax=1.0, title style={yshift=-0.5em}, title=Tournament ,ylabel={}, ylabel near ticks, 
                 enlarge x limits=0.05, xtick={0, 0.2, 0.4}, 
                 xlabel={\small $S_t$}, x tick label style={font=\small}, 
                 enlarge y limits=0.1, y tick label style={font=\small}, 
                 xmin=-0.05, xmax=0.4, legend pos=south east, legend cell align=left, 
                 legend style={draw=none}]
        \addplot[blue, only marks, mark size=1.2pt] table[x=Delta, y = tvd] {data/illustration/synthID_OPT_1_3b/all_m30.dat};
    \end{axis}
\end{tikzpicture}%
\\


==> figure_scripts/fig_scatter_trade-off.tex <==


\begin{subfigure}[b]{0.9\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.9\linewidth,
    height=5.5cm,
    ylabel={TPR (in \%)},
    xmin=2, xmax=20,
    ymin=-5, ymax=105,
    grid=both,
    title={(a) No attack},
    legend style={
        font=\scriptsize,
        at={(1.02,1.0)},
        anchor=north west
    }
]

\def\shapeNone{*} %

\addplot[
    only marks,
    mark=\shapeNone,
    mark options={scale=1.5},
    color=black
]
coordinates {
    (11.39, 1)  %
    (3.47, 1)   %
    (12.26, 1)  %
};
\addlegendentry{Un-watermarked}

\addplot[
    only marks,
    mark=\shapeNone,
    mark options={scale=1.5},
    color=gray
]
coordinates {
    (19.57, 1)
    (4.40, 1)
    (16.02, 1)
};
\addlegendentry{Reference}

\addplot[
    only marks,
    mark=\shapeNone,
    mark options={scale=1.5},
    color=MedBlue
]
coordinates {
    (14.61, 100)
    (4.60, 99)
    (16.46, 100)
};
\addlegendentry{KGW}

\addplot[
    only marks,
    mark=\shapeNone,
    mark options={scale=1.5},
    color=DarkBlue
]
coordinates {
    (14.99, 100)
    (4.61, 99)
    (15.41, 100)
};
\addlegendentry{Unigram}

\addplot[
    only marks,
    mark=\shapeNone,
    mark options={scale=1.5},
    color=Pink
]
coordinates {
    (7.12, 100)
    (4.83, 99)
    (6.94, 100)
};
\addlegendentry{SynthID}

\addplot[
    only marks,
    mark=\shapeNone,
    mark options={scale=1.5},
    color=Purple
]
coordinates {
    (13.73, 100)
    (4.03, 84)
    (14.34, 100)
};
\addlegendentry{DIP}

\addplot[
    only marks,
    mark=\shapeNone,
    mark options={scale=1.5},
    color=Green
]
coordinates {
    (13.61, 100)
    (4.02, 84)
    (14.64, 100)
};
\addlegendentry{Unbiased}

\addplot[
    only marks,
    mark=\shapeNone,
    mark options={scale=1.5},
    color=Orange
]
coordinates {
    (11.65, 99)
    (4.38, 83)
    (11.93, 86)
};
\addlegendentry{UPV}

\addplot[
    only marks,
    mark=\shapeNone,
    mark options={scale=1.5},
    color=Yellow
]
coordinates {
    (15.23, 100)
    (4.56, 100)
    (16.31, 100)
};
\addlegendentry{EWD}

\addplot[
    only marks,
    mark=\shapeNone,
    mark options={scale=1.5},
    color=Red
]
coordinates {
    (14.36, 100)
    (4.53, 99)
    (15.89, 100)
};
\addlegendentry{SWEET}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.9\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.9\linewidth,
    height=5.5cm,
    ylabel={TPR (in \%)},
    xmin=2, xmax=20,
    ymin=-5, ymax=105,
    grid=both,
    title={(b) Paraphrasing},
    legend style={
        font=\scriptsize,
        at={(1.02,1.0)},
        anchor=north west
    }
]

\def\shapePara{triangle*} %

\addplot[
    only marks,
    mark=\shapePara,
    mark options={scale=1.5},
    color=MedBlue
]
coordinates {
    (14.82, 3)
    (5.35, 2)
    (10.45, 2)
};
\addlegendentry{KGW}

\addplot[
    only marks,
    mark=\shapePara,
    mark options={scale=1.5},
    color=DarkBlue
]
coordinates {
    (14.51, 53)
    (5.60, 54)
    (10.40, 5)
};
\addlegendentry{Unigram}

\addplot[
    only marks,
    mark=\shapePara,
    mark options={scale=1.5},
    color=Pink
]
coordinates {
    (10.57, 1)
    (5.62, 1)
    (6.90, 1)
};
\addlegendentry{SynthID}

\addplot[
    only marks,
    mark=\shapePara,
    mark options={scale=1.5},
    color=Purple
]
coordinates {
    (13.95, 0)
    (5.25, 0)
    (10.10, 2)
};
\addlegendentry{DIP}

\addplot[
    only marks,
    mark=\shapePara,
    mark options={scale=1.5},
    color=Green
]
coordinates {
    (14.45, 3)
    (5.36, 2)
    (9.97, 1)
};
\addlegendentry{Unbiased}

\addplot[
    only marks,
    mark=\shapePara,
    mark options={scale=1.5},
    color=Orange
]
coordinates {
    (13.73, 34)
    (5.43, 2)
    (9.03, 2)
};
\addlegendentry{UPV}

\addplot[
    only marks,
    mark=\shapePara,
    mark options={scale=1.5},
    color=Yellow
]
coordinates {
    (14.95, 0)
    (5.73, 7)
    (10.18, 1)
};
\addlegendentry{EWD}

\addplot[
    only marks,
    mark=\shapePara,
    mark options={scale=1.5},
    color=Red
]
coordinates {
    (14.57, 0)
    (5.64, 14)
    (10.18, 4)
};
\addlegendentry{SWEET}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.9\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.9\linewidth,
    height=5.5cm,
    xlabel={Perplexity (PPL)},
    ylabel={TPR (in \%)},
    xmin=2, xmax=20,
    ymin=-5, ymax=105,
    grid=both,
    title={(c) Smoothing},
    legend style={
        font=\scriptsize,
        at={(1.02,1.0)},
        anchor=north west
    }
]

\def\shapeSmooth{square*} %

\addplot[
    only marks,
    mark=\shapeSmooth,
    mark options={scale=1.5},
    color=MedBlue
]
coordinates {
    (9.57, 0)
    (3.20, 2)
    (8.02, 0)
};
\addlegendentry{KGW}

\addplot[
    only marks,
    mark=\shapeSmooth,
    mark options={scale=1.5},
    color=DarkBlue
]
coordinates {
    (9.44, 5)
    (3.10, 24)
    (7.77, 1)
};
\addlegendentry{Unigram}

\addplot[
    only marks,
    mark=\shapeSmooth,
    mark options={scale=1.5},
    color=Pink
]
coordinates {
    (10.40, 0)
    (3.40, 0)
    (10.21, 0)
};
\addlegendentry{SynthID}

\addplot[
    only marks,
    mark=\shapeSmooth,
    mark options={scale=1.5},
    color=Purple
]
coordinates {
    (9.34, 6)
    (3.17, 6)
    (7.62, 11)
};
\addlegendentry{DIP}

\addplot[
    only marks,
    mark=\shapeSmooth,
    mark options={scale=1.5},
    color=Green
]
coordinates {
    (9.19, 27)
    (3.17, 5)
    (7.68, 5)
};
\addlegendentry{Unbiased}

\addplot[
    only marks,
    mark=\shapeSmooth,
    mark options={scale=1.5},
    color=Orange
]
coordinates {
    (10.01, 20)
    (3.12, 1)
    (8.16, 0)
};
\addlegendentry{UPV}

\addplot[
    only marks,
    mark=\shapeSmooth,
    mark options={scale=1.5},
    color=Yellow
]
coordinates {
    (9.93, 0)
    (3.13, 3)
    (7.82, 0)
};
\addlegendentry{EWD}

\addplot[
    only marks,
    mark=\shapeSmooth,
    mark options={scale=1.5},
    color=Red
]
coordinates {
    (9.59, 0)
    (3.09, 4)
    (7.85, 0)
};
\addlegendentry{SWEET}

\end{axis}
\end{tikzpicture}
\end{subfigure}

